Verification of Quantum Protocols Adopting Physically Admissible Schedulers

Reliable verification techniques for quantum communication protocols are of paramount importance, given their high implementation cost and critical contexts of application. Extensions of process calculi have been proposed, together with various notions of behavioural equivalence. However, their standard probabilistic models turn out to introduce some non-deterministic capabilities not aligned with the observational properties of physical quantum systems, leading to bisimilarity notions that distinguish physically equivalent processes. Nonetheless, non-deterministic features are fundamental to account for inputs, environments and adversarial behaviour. To address this issue, we propose lqCCS, a process calculus that integrates concurrency, non-determinism and quantum capabilities. We introduce a novel semantics in terms of distributions, where explicit physically admissible schedulers constrain probabilistic composition and forbid ill-defined non-deterministic moves, while preserving the expressivity needed to model real-world protocols. We investigate a scheduled version of saturated bisimilarity, pairing two processes if no observer can tell them apart, and we verify its adequacy by lifting a known result from quantum mechanics to lqCCS: equivalent processes acting on indistinguishable mixtures of quantum states are correctly recognized as bisimilar. Finally, we give an alternative semantics and a labelled bisimilarity based on a quantum generalization of probability distributions. This characterizes our behavioural equivalence as a congruence with respect to the parallel operator, enabling compositional reasoning without the need to explicitly check all possible contexts. We describe a rich class of lqCCS processes for which equivalence is decidable using standard techniques, and we analyse real-world quantum communication protocols.

==> tikz/FTL_1.tex <==
%\tikzset{external/export next=true}
	\begin{tikzpicture}
		\node [conf] at (0,0) (c0) {$\conf{\kbphip,\proc{A}_{01} \parallel \proc{B}}$};
		\node [conf, below=12mm of c0] (c1) {$\delem{\frac{1}{2}}{\conf{\ketbra{00},\nil_{q_1} \parallel \proc{B}}} \oplus \delem{\frac{1}{2}}{\conf{\ketbra{11},\nil_{q_1} \parallel \proc{B}}}$};
		\node [conf, below left=6mm and 2mm of c0] (c2) {$\delem{\frac{1}{2}}{\conf{\ketbra{00},A \parallel C^0}} \oplus \delem{\frac{1}{2}}{\conf{\ketbra{11},A \parallel C^1}}$};
		\node [conf, below right=6mm and 2mm of c0] (c3) {$\delem{\frac{1}{2}}{\conf{\ketbra{ii},A \parallel C^0}} \oplus \delem{\frac{1}{2}}{\conf{\ketbra{\uminus i\uminus i},A \parallel C^1}}$};
		\node [conf, below=12mm of c2] (c4) {$\delem{\frac{1}{2}}{C^0_{\ket{00}}} \oplus \delem{\frac{1}{2}}{C^1_{\ket{11}}}$};
		\node [conf, below=12mm of c3] (c5) {$\delem{\frac{1}{4}}{C^0_{\ket{0i}}} \oplus \delem{\frac{1}{4}}{C^1_{\ket{1i}}} \oplus \delem{\frac{1}{4}}{C^0_{\ket{0\uminus i}}} \oplus \delem{\frac{1}{4}}{C^1_{\ket{1\uminus i}}}$};

		\draw [darrow] (c0) -- (c1) node[weight, left] {$t_0\tags\tau$};
		\draw [darrow] (c0) -- (c2) node[weight, above left] {$t_1\tags\tau$};
		\draw [darrow] (c0) -- (c3) node[weight, above right] {$t_2\tags\tau$};
		\draw [darrow] (c2) -- (c4) node[weight, left] {$t_0\tags\tau$};
		\draw [darrow] (c1) -- (c4) node[weight, below right] {$t_1\tags\tau$};
		\draw [darrow] (c3) -- (c5) node[weight, right] {$t_0\tags\tau$};
		\draw [darrow] (c1) -- (c5) node[weight, below left] {$t_2\tags\tau$};
	\end{tikzpicture}
%\tikzexternaldisable

==> tikz/FTL_2.tex <==
%\tikzset{external/export next=true}
	\begin{tikzpicture}
		\node [conf] at (0,0) (c0) {$\conf{\kbphip,\proc{A}_{\pm} \parallel \proc{B}}$};
		\node [conf, below=12mm of c0] (c1) {$\delem{\frac{1}{2}}{\conf{\ketbra{++},\nil_{q_1} \parallel \proc{B}}} \oplus \delem{\frac{1}{2}}{\conf{\ketbra{--},\nil_{q_1} \parallel \proc{B}}}$};
		\node [conf, below left=6mm and 2mm of c0] (c2) {$\delem{\frac{1}{2}}{\conf{\ketbra{00},A \parallel C^0}} \oplus \delem{\frac{1}{2}}{\conf{\ketbra{11},A \parallel C^1}}$};
		\node [conf, below right=6mm and 2mm of c0] (c3) {$\delem{\frac{1}{2}}{\conf{\ketbra{ii},A \parallel C^0}} \oplus \delem{\frac{1}{2}}{\conf{\ketbra{\uminus i\uminus i},A \parallel C^1}}$};
		\node [conf, below=12mm of c2] (c4) {$\delem{\frac{1}{4}}{C^0_{\ket{+0}}} \oplus \delem{\frac{1}{4}}{C^1_{\ket{-0}}} \oplus \delem{\frac{1}{4}}{C^0_{\ket{+1}}} \oplus \delem{\frac{1}{4}}{C^1_{\ket{-1}}}$};
		\node [conf, below=12mm of c3] (c5) {$\delem{\frac{1}{4}}{C^0_{\ket{+i}}} \oplus \delem{\frac{1}{4}}{C^1_{\ket{-i}}} \oplus \delem{\frac{1}{4}}{C^0_{\ket{+\uminus i}}} \oplus \delem{\frac{1}{4}}{C^1_{\ket{-\uminus i}}}$};

		\draw [darrow] (c0) -- (c1) node[weight, left] {$t_0\tags\tau$};
		\draw [darrow] (c0) -- (c2) node[weight, above left] {$t_1\tags\tau$};
		\draw [darrow] (c0) -- (c3) node[weight, above right] {$t_2\tags\tau$};
		\draw [darrow] (c2) -- (c4) node[weight, left] {$t_0\tags\tau$};
		\draw [darrow] (c1) -- (c4) node[weight, below right] {$t_1\tags\tau$};
		\draw [darrow] (c3) -- (c5) node[weight, right] {$t_0\tags\tau$};
		\draw [darrow] (c1) -- (c5) node[weight, below left] {$t_2\tags\tau$};

	\end{tikzpicture}
%\tikzexternaldisable

==> tikz/ex-ql-lifted.tex <==
%\tikzset{external/export next=true}
\begin{tikzpicture}[node distance=5mm]
  \node [conf] (c1) at (0, 0) {$\conf{\kbz, \proc{QL}}$};
  \node [conf, below left=8mm and 3mm of c1] (c2) {$\conf{\kbo, t_3\tags c!q.\nil \parallel\proc{An}}$};
  \node [conf, below right=8mm and 3mm of c1] (c3) {$\conf{\kbpl, t_3\tags c!q.\nil \parallel\proc{An}}$};
  \node [conf, below left=2mm and 0mm of c2] (c4) {$\conf{\kbo, \nil \parallel\proc{An}}$};
  \node [conf, below=8mm of c2] (c5) {$\conf{\kbo, \nil \parallel\proc{An}'}$};
  \node [conf, below=8mm of c3] (c6) {$\conf{\kbpl, \nil \parallel\proc{An}'}$};
  \node [conf, below right=2mm and 0mm of c3] (c7) {$\conf{\kbpl, \nil \parallel\proc{An}}$};
  \node [conf, below=8mm of c5] (c8) {$\conf{\kbo, \nil \parallel\proc{An}''[\sfrac{1}{y}]}$};
  \node [conf, below=8mm of c6] (c9) {$\delem{\frac{1}{2}}{\conf{\kbz, \nil \parallel\proc{An}''[\sfrac{0}{y}]}} \oplus \delem{\frac{1}{2}}{\conf{\kbo, \nil \parallel\proc{An}''[\sfrac{1}{y}]}}$};
  \node [conf, below=8mm of c8] (c8f) {$\conf{\kbo, \nil \parallel \nil_q}$};
  \node [conf, below left=8mm and -22mm of c9] (c9f) {$\delem{\frac{1}{2}}{\conf{\kbz, \nil \parallel \nil_q}}$};
  \node [conf, below right=8mm and -22mm of c9] (c9e) {$\delem{\frac{1}{2}}{\conf{\kbo, \nil \parallel \nil_q}}$};

  \draw [darrow] (c1) -- (c2) node[weight,above left] {$t_1\tags\tau$};
  \draw [darrow] (c1) -- (c3) node[weight,above right] {$t_2\tags\tau$};
  \draw [darrow] (c2) -- (c5) node[weight,left] {$(t_3, t_4)\tags\tau$};
  \draw [darrow] (c3) -- (c6) node[weight,right] {$(t_3, t_4)\tags\tau$};
  \draw [darrow] (c2.west) -- (c4) node[weight,above left] {$t_3\tags c!q$};
  \draw [darrow] (c3.east) -- (c7) node[weight,above right] {$t_3 \tags c!q$};
  \draw [darrow] (c5) -- (c8) node[weight,left] {$t_4\tags\tau$};
  \draw [darrow] (c6) -- (c9) node[weight,right] {$t_4\tags\tau$};
  \draw [darrow] (c8) -- (c8f) node[weight,left] {$t_6\tags b!1$};
  \draw [darrow] (c9) -- (c9f) node[weight,right] {$t_5\tags a!1$};
  \draw [darrow] (c9) -- (c9e) node[weight,left] {$t_6\tags b!1$};
  \draw [darrow] (c4) -- (c5) node[weight,below left] {$t_4\tags c?q$};
  \draw [darrow] (c7) -- (c6) node[weight,below right] {$t_4\tags c?q$};
\end{tikzpicture}
%\tikzexternaldisable


==> tikz/ex-ql.tex <==
%\tikzset{external/export next=true}
\begin{tikzpicture}[node distance=5mm]
  \node [conf] (c1) at (0, 0) {$\conf{\kbz, \proc{QL}}$};
  \node [psplit, below left=4mm and 8mm of c1] (p12) {};
  \node [psplit, below right=4mm and 8mm of c1] (p13) {};
  \node [conf, below= of p12] (c2) {$\conf{\kbo, t_3\tags c!q.\nil \parallel\proc{An}}$};
  \node [conf, below= of p13] (c3) {$\conf{\kbpl, t_3\tags c!q.\nil \parallel\proc{An}}$};
  \node [psplit, below=7mm of c2] (p2) { };l
  \node [psplit, below left=0mm and 12mm of c2] (p2') { };
  \node [psplit, below=7mm of c3] (p3) { };
  \node [psplit, below right=0mm and 12mm of c3] (p3') { };
  \node [conf, below left=3mm and -8mm of p2'] (c4) {$\conf{\kbo, \nil \parallel\proc{An}}$};
  \node [psplit, below=11mm of p2'] (p4') { };
  \node [conf, below=of p2] (c5) {$\conf{\kbo, \nil \parallel\proc{An}'}$};
  \node [conf, below=of p3] (c6) {$\conf{\kbpl, \nil \parallel\proc{An}'}$};
  \node [conf, below right=3mm and -8mm of p3'] (c7) {$\conf{\kbpl, \nil \parallel\proc{An}}$};
  \node [psplit, below=11mm of p3'] (p7') { };
  \node [psplit, below=of c5] (p5) { };
  \node [psplit, below=of c6] (p6) { };
  \node [conf, below left=6mm and -3mm of p5] (c8) {$\conf{\kbo, \nil \parallel\proc{An}''[\sfrac{1}{y}]}$};
  \node [conf, below right=6mm and -3mm of p6] (c9) {$\conf{\kbz, \nil \parallel\proc{An}''[\sfrac{0}{y}]}$};
  \node [psplit, below=of c8] (p8) { };
  \node [psplit, below=of c9] (p9) { };
  \node [conf, below=of p8] (c8f) {$\conf{\kbo, \nil \parallel \nil_q}$};
  \node [conf, below=of p9] (c9f) {$\conf{\kbz, \nil \parallel \nil_q}$};

  \draw [arrow] (c1) -- (p12) node[weight,above left] {$t_1\tags\tau$};
  \draw [arrow] (c1) -- (p13) node[weight,above right] {$t_2\tags\tau$};
  \draw [parrow] (p12) -- (c2) node[weight,above left=.3mm and 1mm] { };
  \draw [parrow] (p13) -- (c3) node[weight,above left=.3mm and 1mm] { };
  \draw [arrow] (c2) -- (p2) node[weight,left] {$(t_3, t_4)\tags\tau$};
  \draw [arrow] (c3) -- (p3) node[weight,right] {$(t_3, t_4)\tags\tau$};
  \draw [arrow] (c2.west) -- (p2') node[weight,above left] {$t_3\tags c!q$};
  \draw [arrow] (c3.east) -- (p3') node[weight,above right] {$t_3 \tags c!q$};
  \draw [parrow] (p2') -- (c4) node[weight,left] { };
  \draw [parrow] (p2) -- (c5) node[weight,above left] { };
  \draw [parrow] (p3) -- (c6) node[weight,right] { };
  \draw [parrow] (p3') -- (c7) node[weight,above right] { };
  \draw [arrow] (c5) -- (p5) node[weight,left] {$t_4\tags\tau$};
  \draw [arrow] (c6) -- (p6) node[weight,right] {$t_4\tags\tau$};
  \draw [parrow] (p5) -- (c8) node[weight,right] { };
  \draw [parrow] (p6) -- (c8) node[weight,above right] {$1/2$};
  \draw [parrow] (p6) -- (c9) node[weight,above right] {$1/2$};
  \draw [arrow] (c8) -- (p8) node[weight,left] {$t_6\tags b!1$};
  \draw [arrow] (c9) -- (p9) node[weight,right] {$t_5\tags a!1$};
  \draw [parrow] (p8) -- (c8f) node[weight,right] { };
  \draw [parrow] (p9) -- (c9f) node[weight,above right] { };
  \draw [arrow] (c4) -- (p4') node[weight,left] {$t_4\tags c?q$};
  \draw [arrow] (c7) -- (p7') node[weight,right] {$t_4\tags c?q$};
  \draw [parrow] (p4') -- (c5) node[weight,above right] { };
  \draw [parrow] (p7') -- (c6) node[weight,above right] { };
\end{tikzpicture}
%\tikzexternaldisable

